Co-Optimizing Reconfigurable Environments and Policies for Decentralized Multi-Agent Navigation

This work views the multi-agent system and its surrounding environment as a co-evolving system, where the behavior of one affects the other. The goal is to take both agent actions and environment configurations as decision variables, and optimize these two components in a coordinated manner to improve some measure of interest. Towards this end, we consider the problem of decentralized multi-agent navigation in a cluttered environment, where we assume that the layout of the environment is reconfigurable. By introducing two sub-objectives -- multi-agent navigation and environment optimization -- we propose an agent-environment co-optimization problem and develop a coordinated algorithm that alternates between these sub-objectives to search for an optimal synthesis of agent actions and environment configurations; ultimately, improving the navigation performance. Due to the challenge of explicitly modeling the relation between the agents, the environment and their performance therein, we leverage policy gradient to formulate a model-free learning mechanism within the coordinated framework. A formal convergence analysis shows that our coordinated algorithm tracks the local minimum solution of an associated time-varying non-convex optimization problem. Experiments corroborate theoretical findings and show the benefits of co-optimization. Interestingly, the results also indicate that optimized environments can offer structural guidance to de-conflict agents in motion.

==> Methodology.tex <==



\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$,
    enc/.style = {minimum width=3cm, minimum height=1.9em, trapezium, trapezium angle=-75, draw, trapezium stretches=true, inner sep=0.4em},
    sim/.style = {fill=orange!30},
  },
}

% The command \DrawNeuronalNetwork has a list as argument, each entry is a
% layer. each entry has the form 
%  Layer name/number of nodes/color/missing node/label/symbolic number
% where
% * layer name is, well,  the name of the layer
% * number of nodes is the number of neurons in that layer (including the missing neuron)
% * color is the color of the layer
% * missing node denotes the index of the missing neuron
% * label denotes the label of the layer
% * symbolic number denotes the symbol that indicates how many neurons there are
% * node content
\newcommand{\DrawNeuronalNetwork}[2][]{
\xdef\Xmax{0}
\foreach \Layer/\X/\Col/\Miss/\Lab/\Count/\Content [count=\Y] in {#2}
{\pgfmathsetmacro{\Xmax}{max(\X,\Xmax)}
 \xdef\Xmax{\Xmax}
 \xdef\Ymax{\Y}
}
\foreach \Layer/\X/\Col/\Miss/\Lab/\Count/\Content [count=\Y] in {#2}
{%\node[anchor=south] at ({2*\Y},{\Xmax/2+0.1}) {\Layer};
 \foreach \m in {1,...,\X}
 {
%  \ifnum\m=\Miss
%   \node [neuron missing] (neuron-\Y-\m) at ({\Y},{(\X/2-\m)/4}) {};
%  \else
   \node [circle,draw,fill=\Col!20,minimum size=0.25cm] (neuron-\Y-\m) at 
  ({\Y},{(\X/2-\m)/4}) {\Content};
 \ifnum\Y=1
  \else
   \pgfmathtruncatemacro{\LastY}{\Y-1}
   \foreach \Z in {1,...,\LastX}
   {
    \ifnum\Z=\LastMiss
    \else
     \draw[->] (neuron-\LastY-\Z) -- (neuron-\Y-\m);
    \fi
    }
  \fi
% \fi   
 }
 \xdef\LastMiss{\Miss}
 \xdef\LastX{\X}
}
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm,
>=stealth,nodes={align=center}]
% \begin{scope}[local bounding box=T]
%  \path  node[draw,minimum width=6em,minimum height=4em] (state) {State};
  \begin{scope}[local bounding box=NN]
   \DrawNeuronalNetwork{Input Layer/3/gray/4///,
     Hidden Layer/5/gray/6//11/,
     Output Layer/2/gray/3//11/}
  \end{scope}
%  \path (NN.south) node[below]{Estimated parameter\\ $\theta$};
%  \path(NN.east) -- node[above]{Policy\\ $\Pi(\theta,a)$}++ (4em,0);
% \end{scope} 
 \node[fit=(NN), draw, label={\Large Agent},inner sep=1em]
  (TF){};
% \node[above=5em of TF,draw,inner sep=1em] (Env) {Environment};
\node[above=8em of TF, draw, label={below: \Large Environment},inner sep=1em] (Env) {\includegraphics[width=2.5cm]{Environment.pdf}};
 \draw[-{Latex[length=3mm]}, line width=1pt] (Env.170) -- ++ (-11em,0) |- (TF.195) node[pos=0.225,left]{\large State ${\mathbf{X}}_a^{(t)}$};
 \draw[-{Latex[length=3mm]}, line width=1pt] (Env.190) -- ++ (-9em,0) |- (TF.165) node[pos=0.24,right]{\large Reward $r_a^{(t)}$};
 \draw[-{Latex[length=3mm]}, line width=1pt] (TF.east) -- ++ (7em,0) |- (Env.east) node[pos=0.285,right]{\large Action $\mathbf{U}_a^{(t)}$} (Env);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
  \node[right=24em of Env,label={below: \Large Generative distributions},inner sep=1em] (Dist) {\includegraphics[width=2.5cm]{Distribution.pdf}};
  \begin{scope}[shift={($(NN.east)+(14cm,3.9)$)}, local bounding box=NN2]
   \DrawNeuronalNetwork{Input Layer/3/gray/4///,
     Hidden Layer/5/gray/6//11/,
     Output Layer/2/gray/3//11/}
  \end{scope}
%  \path (NN.south) node[below]{Estimated parameter\\ $\theta$};
%  \path(NN.east) -- node[above]{Policy\\ $\Pi(\theta,a)$}++ (4em,0);
% \end{scope} 
 \node [fit=(NN2), draw,label={below: \Large Generative model $\mathbf{\Phi}_o(\mathbf{\theta}_o)$},inner sep=1em]
  (TF2){};
 \node[right=32em of TF,draw,fill=blue!20,inner sep=1em] (Obj) {\Large Objective value $R_a$};
 \draw[-{Latex[length=3mm]}, line width=1pt] (Dist.190) -- ++ (-4em,0) |- (Obj.180) node[pos=0.275,right]{\large Environment configuration $\mathcal{E}$};
 \draw[-{Latex[length=3mm]}, line width=1pt] (TF.south) -- (2, -1.45) -- node[pos=0.475,below]{\Large Navigation policy ${\mathbf{\Phi}}_a({\mathbf{\theta}}_a)$} (12.35, -1.45) -- (Obj.south);
 \draw[-{Latex[length=3mm]}, line width=1pt] (Obj.east) -- ++ (12em,0) |- (TF2.east) node[pos=0.22,left]{\large Policy gradient};
 \draw[-{Latex[length=3mm]}, line width=1pt] (TF2.west) -- (Dist.east) node[pos=0.42,above]{\large $\mathbf{\theta}_o$};
 \draw[-{Latex[length=3mm]}, line width=1pt] (Dist.north) -- (9.775, 5.25) -- node[pos=0.475,above]{\Large Environment configuration $\mathcal{E}$} (2, 5.25) -- (Env.north);
 
 \draw [dashed, line width=0.5pt, rounded corners] (-3,-1.05) rectangle (6.5,4.85);
  \node at (1.85,-2.45) (Fig1) {\LARGE Multi-agent navigation (reinforcement learning)};
 \draw [dashed, line width=0.5pt, rounded corners] (7.25,-1.05) rectangle (17.05,4.85);
  \node at (11.85,-2.45) (Fig2) {\LARGE Environment optimization (unsupervised learning)};
  
\end{tikzpicture}

==> NNs.tex <==

\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$,
    enc/.style = {minimum width=3cm, minimum height=1.9em, trapezium, trapezium angle=-75, draw, trapezium stretches=true, inner sep=0.4em},
    sim/.style = {fill=orange!30},
  },
}

% The command \DrawNeuronalNetwork has a list as argument, each entry is a
% layer. each entry has the form 
%  Layer name/number of nodes/color/missing node/label/symbolic number
% where
% * layer name is, well,  the name of the layer
% * number of nodes is the number of neurons in that layer (including the missing neuron)
% * color is the color of the layer
% * missing node denotes the index of the missing neuron
% * label denotes the label of the layer
% * symbolic number denotes the symbol that indicates how many neurons there are
% * node content
\newcommand{\DrawNeuronalNetwork}[2][]{
\xdef\Xmax{0}
\foreach \Layer/\X/\Col/\Miss/\Lab/\Count/\Content [count=\Y] in {#2}
{\pgfmathsetmacro{\Xmax}{max(\X,\Xmax)}
 \xdef\Xmax{\Xmax}
 \xdef\Ymax{\Y}
}
\foreach \Layer/\X/\Col/\Miss/\Lab/\Count/\Content [count=\Y] in {#2}
{%\node[anchor=south] at ({2*\Y},{\Xmax/2+0.1}) {\Layer};
 \foreach \m in {1,...,\X}
 {
%  \ifnum\m=\Miss
%   \node [neuron missing] (neuron-\Y-\m) at ({\Y},{(\X/2-\m)/4}) {};
%  \else
   \node [circle,draw,fill=\Col!20,minimum size=0.25cm] (neuron-\Y-\m) at 
  ({\Y},{(\X/2-\m)/4}) {\Content};
 \ifnum\Y=1
  \else
   \pgfmathtruncatemacro{\LastY}{\Y-1}
   \foreach \Z in {1,...,\LastX}
   {
    \ifnum\Z=\LastMiss
    \else
     \draw[->] (neuron-\LastY-\Z) -- (neuron-\Y-\m);
    \fi
    }
  \fi
% \fi   
 }
 \xdef\LastMiss{\Miss}
 \xdef\LastX{\X}
}
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm,
>=stealth,font=\sffamily,nodes={align=center}]
\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$,
    enc/.style = {minimum width=3cm, minimum height=1.9em, trapezium, trapezium angle=-75, draw, trapezium stretches=true, inner sep=0.4em},
    sim/.style = {fill=orange!30},
  },
}
% \begin{scope}[local bounding box=T]
%  \path  node[draw,minimum width=6em,minimum height=4em] (state) {State};
  \begin{scope}[local bounding box=NN]
   \DrawNeuronalNetwork{Input Layer/3/gray/4///,
     Hidden Layer/5/gray/6//11/,
     Output Layer/2/gray/3//11/}
  \end{scope}
%  \path (NN.south) node[below]{Estimated parameter\\ $\theta$};
%  \path(NN.east) -- node[above]{Policy\\ $\Pi(\theta,a)$}++ (4em,0);
% \end{scope} 
 \node[fit=(NN),label={\Large Information Processing Architectures},inner sep=1em] (TF){};
  \node[right=10em of TF,draw,fill=gray!30,inner sep=1em] (Fig2) {\large GNNs, DNNs, etc.};
  \node[below=8em of NN,label={above: \Large Policy Distributions / Generative Distributions},inner sep=1em] (Dist) {\includegraphics[width=3.5cm]{Distribution.pdf}};
 \draw[-{Latex[length=3mm]}, line width=1pt] (TF.south) -- (2,-2) node[pos=0.42,left]{\Large $\mathbf{\theta}_a$ / $\mathbf{\theta}_o$};
  \node[right=2em of Dist,draw,fill=gray!30,inner sep=1em] (Fig2) {\large Truncated Gaussian, Categorical distribution, etc.};
  \node[below=8em of NN,inner sep=1em] (Dist) {\includegraphics[width=3.5cm]{Distribution.pdf}};
 \draw[-{Latex[length=3mm]}, line width=1pt] (Dist.south) -- (2,-6.5) node[pos=0.42,left]{\large Sample};
  \node[right=2em of Dist,draw,fill=gray!30,inner sep=1em] (Fig2) {\large Truncated Gaussian, Categorical distribution, etc.};
  \node [minimum width=3cm, minimum height=3em, trapezium, trapezium angle=-75, draw, trapezium stretches=true, inner sep=0.4em, fill=blue!20, below=8em of Dist, transform shape] (enc_i_enc) {\Large Actions};
  \node[right=8em of enc_i_enc,draw,fill=gray!30,inner sep=1em] (Fig2) {\large Agent action, obstacle position, etc.};
  
  
\end{tikzpicture}

==> Overview.tex <==
%\usepackage{graphicx}

%\usepackage{tikz}
%\usepackage{amsmath}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}[
    node distance=0.5cm,
    layer/.style={rectangle, draw, minimum width=2cm},
    neuron/.style={circle, draw, fill=gray!30, minimum size=0.3cm},
    ]
  % Define the dashed box
  \draw [dashed, line width=0.5pt, rounded corners] (0,6) rectangle (10.5,9);
  \node at (5.25,9.5) (Fig1) {Multi-agent navigation policy $\mathbf{\Phi}_a(\mathbf{\theta}_a)$};
  \node at (5.25,-0.5) (Fig1) {Environment generative model $\mathbf{\Phi}_o(\mathbf{\theta}_o)$};

  % Import the first image
  \node at (2,7.5) (z_input) {\includegraphics[width=3.5cm]{Framework1-Robot.png}};
  
  % Import the second image
  \node at (8.5,7.5) (z_input1) {\includegraphics[width=3.5cm]{Framework2-Robot.png}};
  % Define the dashed box
  \draw [dashed, line width=0.5pt, rounded corners] (0,0) rectangle (10.5,3);
  \draw[-{Latex[length=3mm]}, line width=1pt] (z_input) to node[above] {\footnotesize Reinforcement learning} (z_input1);

%%%%%%%%%%%%%%%%%$$%%%%%%%%%%%%%%%%%%%%%%%%

    % Input Layer
    \foreach \y in {1,...,3}
        \node[neuron] (I-\y) at (3.75+0,5.6-0.5*\y) {};
    % Hidden Layer
    \foreach \y in {1,...,5}
        \path[yshift=0.5cm]
            node[neuron] (H-\y) at (3.75+1.5,5.6-0.5*\y) {};
    % Output Layer
    \foreach \y in {1,...,2}
        \path[yshift=-1cm]
            node[neuron] (O-\y) at (3.75+3,6.35-0.5*\y) {};
    % Connect Input Layer with Hidden Layer
    \foreach \i in {1,...,3}
        \foreach \j in {1,...,5}
            \draw (I-\i) -- (H-\j);
    % Connect Hidden Layer with Output Layer
    \foreach \i in {1,...,5}
        \foreach \j in {1,...,2}
            \draw (H-\i) -- (O-\j);
    % Labels
%    \foreach \l [count=\x from 0] in {Input, Hidden, Output}
%        \node[align=center, above] at (\x*2.5,0) {\l \\ Layer};
    % Left Curved Arrow (pointing downward) with label \theta_a
    \draw[-{Latex[length=3mm]}, line width=1pt] ([xshift=-1cm,yshift=-0.5cm]I-3.south west) to [bend left] node[midway, left] {$\mathbf{\theta}_a$} ([xshift=-1cm,yshift=0.5cm]I-1.north west);
    % Right Curved Arrow (pointing upward) with label \theta_{env}
    \draw[-{Latex[length=3mm]}, line width=1pt] ([xshift=1cm,yshift=0.75cm]O-1.north east) to [bend left] node[midway, right] {$\mathbf{\theta}_{o}$} ([xshift=1cm,yshift=-.75cm]O-2.south east);

%%%% Lower Rectangular%%%%%%%%%%%%%

  % Import the first image
  \node at (2,1.5) (Fig4) {\includegraphics[width=3.5cm]{Framework4-Robot.png}};
  
  % Import the second image
  \node at (8.5,1.5) (Fig3) {\includegraphics[width=3.5cm]{Framework3-Robot.png}};
  \draw[-{Latex[length=3mm]}, line width=1pt] (Fig3) to node[above] {\footnotesize Unsupervised learning} (Fig4);
\end{tikzpicture}
